System-Level Analysis of Joint Sensing and Communication based on 5G New Radio

This work investigates a multibeam system for joint sensing and communication (JSC) based on multiple-input multiple-output (MIMO) 5G new radio (NR) waveforms. In particular, we consider a base station (BS) acting as a monostatic sensor that estimates the range, speed, and direction of arrival (DoA) of multiple targets via beam scanning using a fraction of the transmitted power. The target position is then obtained via range and DoA estimation. We derive the sensing performance in terms of probability of detection and root mean squared error (RMSE) of position and velocity estimation of a target under line-of-sight (LOS) conditions. Furthermore, we evaluate the system performance when multiple targets are present, using the optimal sub-pattern assignment (OSPA) metric. Finally, we provide an in-depth investigation of the dominant factors that affect performance, including the fraction of power reserved for sensing.

==> img/MonostaticRadarSys.tex <==

\begin{figure*}
\captionsetup{font=footnotesize,labelfont=footnotesize}
\centering
\resizebox{0.85\textwidth}{!}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,379); %set diagram left start at 0, and has height of 379

%Shape: Arc [id:dp5568408541287282] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (404.44,63.36) .. controls (406.4,63.28) and (408.37,63.24) .. (410.34,63.24) .. controls (486.99,63.24) and (549.13,120.38) .. (549.13,190.86) .. controls (549.13,261.34) and (486.99,318.48) .. (410.34,318.48) .. controls (408.22,318.48) and (406.11,318.44) .. (404.02,318.35) -- (410.34,190.86) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (404.44,63.36) .. controls (406.4,63.28) and (408.37,63.24) .. (410.34,63.24) .. controls (486.99,63.24) and (549.13,120.38) .. (549.13,190.86) .. controls (549.13,261.34) and (486.99,318.48) .. (410.34,318.48) .. controls (408.22,318.48) and (406.11,318.44) .. (404.02,318.35) ;
%Shape: Arc [id:dp7668109170599626] 
\draw  [draw opacity=0][line width=1.5]  (474.66,77.46) .. controls (518.71,98.85) and (548.72,141.39) .. (548.72,190.38) .. controls (548.72,238.56) and (519.69,280.5) .. (476.84,302.22) -- (409.94,190.38) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (474.66,77.46) .. controls (518.71,98.85) and (548.72,141.39) .. (548.72,190.38) .. controls (548.72,238.56) and (519.69,280.5) .. (476.84,302.22) ;
%Shape: Polygon Curved [id:ds6366317161496913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.53 ] (406.61,190.55) .. controls (406.76,190.66) and (512.95,99.37) .. (528.61,124.04) .. controls (544.28,148.7) and (406.47,190.44) .. (406.61,190.55) -- cycle ;
%Shape: Polygon Curved [id:ds14765837950688088] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.46 ] (404.95,191.22) .. controls (406.58,191.28) and (519.28,220.37) .. (503.61,245.7) .. controls (487.95,271.04) and (403.31,191.17) .. (404.95,191.22) -- cycle ;
%Straight Lines [id:da5398052991483187] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (404.95,191.22) -- (488.77,55.33) ;
%Straight Lines [id:da6757379784269464] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (404.95,191.22) -- (493.52,329.08) ;
%Shape: Arc [id:dp86489224230903] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (405.59,87.26) .. controls (407.17,87.2) and (408.75,87.17) .. (410.34,87.17) .. controls (472.02,87.17) and (522.02,133.14) .. (522.02,189.86) .. controls (522.02,246.58) and (472.02,292.56) .. (410.34,292.56) .. controls (408.64,292.56) and (406.94,292.52) .. (405.25,292.45) -- (410.34,189.86) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (405.59,87.26) .. controls (407.17,87.2) and (408.75,87.17) .. (410.34,87.17) .. controls (472.02,87.17) and (522.02,133.14) .. (522.02,189.86) .. controls (522.02,246.58) and (472.02,292.56) .. (410.34,292.56) .. controls (408.64,292.56) and (406.94,292.52) .. (405.25,292.45) ;
%Rounded Rect [id:dp2330183183992538] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (552.41,97.38) .. controls (554.11,97.38) and (555.49,98.76) .. (555.49,100.46) -- (555.49,121.24) .. controls (555.49,122.94) and (554.11,124.32) .. (552.41,124.32) -- (543.17,124.32) .. controls (541.47,124.32) and (540.1,122.94) .. (540.1,121.24) -- (540.1,100.46) .. controls (540.1,98.76) and (541.47,97.38) .. (543.17,97.38) -- cycle ;
%Shape: Ellipse [id:dp2978782380709655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.22,121.62) .. controls (546.22,120.83) and (546.86,120.19) .. (547.65,120.19) .. controls (548.44,120.19) and (549.08,120.83) .. (549.08,121.62) .. controls (549.08,122.4) and (548.44,123.04) .. (547.65,123.04) .. controls (546.86,123.04) and (546.22,122.4) .. (546.22,121.62) -- cycle ;
%Shape: Rectangle [id:dp1997038447177053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (554.02,99.92) -- (554.02,118.95) -- (541.46,118.95) -- (541.46,99.92) -- cycle ;
%Straight Lines [id:da6463581147435424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (545.55,98.49) -- (549.36,98.49) ;

%Image [id:dp6828334595303738] 
\draw (528.62,262.19) node [rotate=-300.43] {\includegraphics[width=14.63pt,height=27.88pt]{img/kisspng-car-door-car-seat-top-view-motor-vehicle-red-car-top-view-5b5593dc11fcf6.4555093815323350680737.png.png}};
%Shape: Arc [id:dp2332991585152393] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (405.87,129.45) .. controls (406.29,129.44) and (406.72,129.44) .. (407.14,129.44) .. controls (443.93,129.44) and (473.76,156.87) .. (473.76,190.7) .. controls (473.76,224.49) and (444,251.89) .. (407.27,251.96) -- (407.14,190.7) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (405.87,129.45) .. controls (406.29,129.44) and (406.72,129.44) .. (407.14,129.44) .. controls (443.93,129.44) and (473.76,156.87) .. (473.76,190.7) .. controls (473.76,224.49) and (444,251.89) .. (407.27,251.96) ;
%Shape: Arc [id:dp6464140638936211] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (406.2,170.82) .. controls (406.34,170.82) and (406.48,170.81) .. (406.61,170.81) .. controls (418.47,170.81) and (428.08,179.65) .. (428.08,190.55) .. controls (428.08,201.44) and (418.49,210.27) .. (406.66,210.29) -- (406.61,190.55) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (406.2,170.82) .. controls (406.34,170.82) and (406.48,170.81) .. (406.61,170.81) .. controls (418.47,170.81) and (428.08,179.65) .. (428.08,190.55) .. controls (428.08,201.44) and (418.49,210.27) .. (406.66,210.29) ;
%Straight Lines [id:da2283817104570005] 
\draw    (405.48,36.33) -- (405.48,327.52) ;
\draw [shift={(405.48,34.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da020115685726292742] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (407.14,190.7) -- (526.86,125) ;
\draw [shift={(528.61,124.04)}, rotate = 511.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32977514492323934] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (405.48,190.93) -- (501.87,244.73) ;
\draw [shift={(503.61,245.7)}, rotate = 209.17000000000002] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7346535834221906] 
\draw    (608,191.22) -- (400.95,191.22) ;
\draw [shift={(610,191.22)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15003690779622403] 
\draw [line width=1.5]    (509.15,45.33) -- (518.89,45.33) ;
%Straight Lines [id:da45132993624524875] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (509.15,66.33) -- (518.89,66.33) ;
%Shape: Rectangle [id:dp9008067489956328] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (506.8,33.7) -- (608.01,33.7) -- (608.01,78.7) -- (506.8,78.7) -- cycle ;
%Straight Lines [id:da9382495158939348] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (405.48,190.93) -- (516.4,213.75) ;
\draw [shift={(518.35,214.15)}, rotate = 191.63] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp6846187980436134] 
\draw  [draw opacity=0] (492.09,214.53) .. controls (491.82,218.66) and (490.69,222.79) .. (488.61,226.68) .. controls (487.11,229.5) and (485.23,231.97) .. (483.05,234.08) -- (462.15,212.56) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (492.09,214.53) .. controls (491.82,218.66) and (490.69,222.79) .. (488.61,226.68) .. controls (487.11,229.5) and (485.23,231.97) .. (483.05,234.08) ;
%Straight Lines [id:da28300119517524536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (492.09,214.53) -- (492.57,209.4) ;
%Image [id:dp9668971377960314] 
\draw (469.73,115.72) node [rotate=-214.74] {\includegraphics[width=14.63pt,height=27.88pt]{img/kisspng-car-door-car-seat-top-view-motor-vehicle-red-car-top-view-5b5593dc11fcf6.4555093815323350680737.png.png}};
%Image [id:dp06804617430214366] 
\draw (521.38,189.28) node [rotate=-66.61] {\includegraphics[width=12.05pt,height=25.77pt]{img/5a28b716343b98.922234401512617750214.png}};
%Shape: Rectangle [id:dp6150520423426895] 
\draw   (92.65,149.14) -- (144.15,149.14) -- (144.15,189.33) -- (92.65,189.33) -- cycle ;
%Straight Lines [id:da9259256576593007] 
\draw    (8.8,168.74) -- (90.13,168.74) ;
\draw [shift={(92.13,168.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp6290151841409595] 
\draw   (155.13,270.19) -- (195.13,270.19) -- (195.13,298.89) -- (155.13,298.89) -- cycle ;
%Straight Lines [id:da12621961337817567] 
\draw    (361.72,211.41) -- (380.87,211.41) -- (380.87,207.41) ;
%Shape: Triangle [id:dp09674058721147727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.87,207.41) -- (376.07,201.93) -- (385.66,201.93) -- cycle ;
%Shape: Rectangle [id:dp12217652011046343] 
\draw   (92.9,206.5) -- (144.4,206.5) -- (144.4,246.89) -- (92.9,246.89) -- cycle ;
%Straight Lines [id:da865433119161712] 
\draw    (146.65,210.74) -- (224.8,210.74) ;
\draw [shift={(144.65,210.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5927306811620416] 
\draw    (103,323.09) -- (103,299.22) ;
\draw [shift={(103,325.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9928706531006002] 
\draw    (59.19,226.99) -- (92.13,226.99) ;
\draw [shift={(57.19,226.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp4946957934691987] 
\draw   (35.48,192.47) -- (56.8,192.47) -- (56.8,252.86) -- (35.48,252.86) -- cycle ;
%Straight Lines [id:da2500091495612551] 
\draw    (47.05,168.5) -- (47.05,190.47) ;
\draw [shift={(47.05,192.47)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(47.05,168.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Rectangle [id:dp6979076322440387] 
\draw   (87.4,270.11) -- (146.4,270.11) -- (146.4,298.78) -- (87.4,298.78) -- cycle ;
%Straight Lines [id:da6105728665796961] 
\draw    (47.05,253.25) -- (47.05,266.56) ;
\draw [shift={(47.05,268.56)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da12462165253908308] 
\draw    (144.98,154.41) -- (222.09,154.48) ;
\draw [shift={(224.09,154.48)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da05363149106277687] 
\draw    (144.95,183.41) -- (221.47,183.41) ;
\draw [shift={(223.47,183.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da30401599292392034] 
\draw    (361.82,240.32) -- (380.97,240.32) -- (380.97,236.32) ;
%Shape: Triangle [id:dp8868253320484636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.97,236.32) -- (376.17,230.84) -- (385.77,230.84) -- cycle ;

%Straight Lines [id:da48172490990772876] 
\draw    (361.98,154.67) -- (381.13,154.67) -- (381.13,150.67) ;
%Shape: Triangle [id:dp0850367079589307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.13,150.67) -- (376.34,145.19) -- (385.93,145.19) -- cycle ;
%Straight Lines [id:da5204982054279172] 
\draw    (361.89,183.59) -- (381.04,183.59) -- (381.04,179.59) ;
%Shape: Triangle [id:dp9332845529108418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.04,179.59) -- (376.24,174.1) -- (385.83,174.1) -- cycle ;

%Shape: Rectangle [id:dp6784496039509236] 
\draw   (333.4,138.67) -- (364.77,138.67) -- (364.77,253.85) -- (333.4,253.85) -- cycle ;
%Rounded Rect [id:dp7786662001524967] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.42 ] (336.08,148.63) .. controls (336.08,145.79) and (338.38,143.49) .. (341.22,143.49) -- (356.65,143.49) .. controls (359.49,143.49) and (361.8,145.79) .. (361.8,148.63) -- (361.8,184.95) .. controls (361.8,187.79) and (359.49,190.09) .. (356.65,190.09) -- (341.22,190.09) .. controls (338.38,190.09) and (336.08,187.79) .. (336.08,184.95) -- cycle ;
%Rounded Rect [id:dp8549580202211946] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ] (336.08,207.23) .. controls (336.08,204.39) and (338.38,202.09) .. (341.22,202.09) -- (356.65,202.09) .. controls (359.49,202.09) and (361.8,204.39) .. (361.8,207.23) -- (361.8,243.55) .. controls (361.8,246.39) and (359.49,248.69) .. (356.65,248.69) -- (341.22,248.69) .. controls (338.38,248.69) and (336.08,246.39) .. (336.08,243.55) -- cycle ;
%Straight Lines [id:da9103314823066273] 
\draw    (189.8,210.75) -- (189.8,237.12) ;
\draw [shift={(189.8,210.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Arc [id:dp9511873425597546] 
\draw  [draw opacity=0] (190.48,245.39) .. controls (190.44,245.39) and (190.4,245.39) .. (190.36,245.39) .. controls (188.08,245.39) and (186.23,243.54) .. (186.23,241.26) .. controls (186.23,238.97) and (188.08,237.12) .. (190.36,237.12) .. controls (190.38,237.12) and (190.39,237.12) .. (190.4,237.12) -- (190.36,241.26) -- cycle ; \draw   (190.48,245.39) .. controls (190.44,245.39) and (190.4,245.39) .. (190.36,245.39) .. controls (188.08,245.39) and (186.23,243.54) .. (186.23,241.26) .. controls (186.23,238.97) and (188.08,237.12) .. (190.36,237.12) .. controls (190.38,237.12) and (190.39,237.12) .. (190.4,237.12) ;
%Straight Lines [id:da44239323390294594] 
\draw    (190.26,245.39) -- (190.26,267.11) ;
\draw [shift={(190.26,269.11)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5249680302324728] 
\draw    (175.22,241.58) -- (175.22,267.56) ;
\draw [shift={(175.22,269.56)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(175.22,241.58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9488439586783342] 
\draw    (164,323.09) -- (164,299.22) ;
\draw [shift={(164,325.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Arc [id:dp08985500201328533] 
\draw  [draw opacity=0] (70.82,173.05) .. controls (70.78,173.05) and (70.74,173.06) .. (70.7,173.06) .. controls (68.42,173.06) and (66.56,171.21) .. (66.56,168.92) .. controls (66.56,166.64) and (68.42,164.79) .. (70.7,164.79) .. controls (70.71,164.79) and (70.72,164.79) .. (70.74,164.79) -- (70.7,168.92) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (70.82,173.05) .. controls (70.78,173.05) and (70.74,173.06) .. (70.7,173.06) .. controls (68.42,173.06) and (66.56,171.21) .. (66.56,168.92) .. controls (66.56,166.64) and (68.42,164.79) .. (70.7,164.79) .. controls (70.71,164.79) and (70.72,164.79) .. (70.74,164.79) ;
%Straight Lines [id:da5315621411205802] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (128.67,128.38) -- (70.74,128.98) -- (70.74,164.79) ;
\draw [shift={(128.67,128.38)}, rotate = 179.41] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da691308401490587] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (70.82,173.05) -- (70.82,193.59) ;
%Straight Lines [id:da41008953009144355] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (70.82,193.59) -- (118.21,193.59) -- (118.21,203.89) ;
\draw [shift={(118.21,205.89)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(70.82,193.59)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp9610076164949726] 
\draw   (119.56,93.96) .. controls (119.56,88.92) and (123.64,84.84) .. (128.67,84.84) .. controls (133.7,84.84) and (137.78,88.92) .. (137.78,93.96) .. controls (137.78,98.99) and (133.7,103.07) .. (128.67,103.07) .. controls (123.64,103.07) and (119.56,98.99) .. (119.56,93.96) -- cycle ;
%Straight Lines [id:da3919386838849752] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (128.67,103.07) -- (128.67,128.38) -- (128.95,146.56) ;
\draw [shift={(128.98,148.56)}, rotate = 269.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9900246183979551] 
\draw    (71.96,93.96) -- (117.56,93.96) ;
\draw [shift={(119.56,93.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6001331808625956] 
\draw    (128.67,63.93) -- (128.67,82.84) ;
\draw [shift={(128.67,84.84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Polygon Curved [id:ds6660347945606235] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.46 ] (409.94,190.38) .. controls (411.57,190.44) and (449.07,189.22) .. (445.07,197.22) .. controls (441.07,205.22) and (408.3,190.33) .. (409.94,190.38) -- cycle ;
%Shape: Polygon Curved [id:ds6787417674805247] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.46 ] (407.14,190.7) .. controls (408.77,190.75) and (434.01,213.5) .. (426.57,218.22) .. controls (419.12,222.94) and (405.51,190.64) .. (407.14,190.7) -- cycle ;
%Shape: Polygon Curved [id:ds7356092608891085] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.46 ] (407.14,190.7) .. controls (408.77,190.75) and (420.11,214.83) .. (412,216.93) .. controls (403.9,219.02) and (405.51,190.64) .. (407.14,190.7) -- cycle ;
%Shape: Polygon Curved [id:ds38907557075545385] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.46 ] (409.94,190.38) .. controls (411.57,190.44) and (438.07,177.72) .. (434.07,185.72) .. controls (430.07,193.72) and (408.3,190.33) .. (409.94,190.38) -- cycle ;
%Shape: Polygon Curved [id:ds3506862549337155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.53 ] (407.14,190.7) .. controls (408.77,190.75) and (464.18,167.22) .. (464.68,181.06) .. controls (465.18,194.89) and (405.51,190.64) .. (407.14,190.7) -- cycle ;
%Shape: Polygon Curved [id:ds9655102256062327] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.53 ] (407.14,190.7) .. controls (408.77,190.75) and (450.01,189) .. (447.23,199.39) .. controls (444.46,209.78) and (405.51,190.64) .. (407.14,190.7) -- cycle ;
%Shape: Polygon Curved [id:ds23498291652276015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.53 ] (406.61,190.55) .. controls (408.25,190.61) and (430.51,142.67) .. (440.51,151.67) .. controls (450.51,160.67) and (404.98,190.5) .. (406.61,190.55) -- cycle ;
%Shape: Polygon Curved [id:ds20567715152605204] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.53 ] (405.48,190.93) .. controls (407.11,190.98) and (408.35,150.11) .. (419.18,156.39) .. controls (430.01,162.67) and (403.85,190.87) .. (405.48,190.93) -- cycle ;
%Shape: Rectangle [id:dp6887855198377641] 
\draw   (28.98,80.72) -- (72.12,80.72) -- (72.12,107) -- (28.98,107) -- cycle ;
%Straight Lines [id:da9036254154648453] 
\draw    (10.71,64.29) -- (129.52,64.29) ;
%Straight Lines [id:da8483310407824765] 
\draw    (50.61,119.98) -- (50.61,109.93) ;
\draw [shift={(50.61,107.93)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Arc [id:dp08837093826265985] 
\draw  [draw opacity=0] (70.82,222.4) .. controls (70.86,222.4) and (70.9,222.4) .. (70.94,222.4) .. controls (73.22,222.4) and (75.07,224.25) .. (75.07,226.53) .. controls (75.07,228.81) and (73.22,230.66) .. (70.94,230.66) .. controls (70.92,230.66) and (70.91,230.66) .. (70.9,230.66) -- (70.94,226.53) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (70.82,222.4) .. controls (70.86,222.4) and (70.9,222.4) .. (70.94,222.4) .. controls (73.22,222.4) and (75.07,224.25) .. (75.07,226.53) .. controls (75.07,228.81) and (73.22,230.66) .. (70.94,230.66) .. controls (70.92,230.66) and (70.91,230.66) .. (70.9,230.66) ;
%Straight Lines [id:da8746241407142938] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (70.82,193.59) -- (70.82,222.4) ;
%Straight Lines [id:da09796605278834636] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (70.9,230.66) -- (70.9,260.2) -- (159.47,260.2) -- (159.49,267.78) ;
\draw [shift={(159.5,269.78)}, rotate = 269.78] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp40322406673432254] 
\draw   (24.02,52.33) -- (199.43,52.33) -- (199.43,312.93) -- (24.02,312.93) -- cycle ;
%Straight Lines [id:da38814939439181595] 
\draw    (147.36,240.26) -- (225.51,240.26) ;
\draw [shift={(145.36,240.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7812708375953206] 
\draw    (133,323.09) -- (133,299.22) ;
\draw [shift={(133,325.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da16791552380943542] 
\draw    (9.21,135.79) -- (105.02,135.79) -- (105.02,147) ;
\draw [shift={(105.02,149)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp13410767943661317] 
\draw   (27.39,270.11) -- (73.07,270.11) -- (73.07,298.78) -- (27.39,298.78) -- cycle ;
%Straight Lines [id:da002743367156062826] 
\draw    (85.57,284.33) -- (73.07,284.33) ;
\draw [shift={(87.57,284.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp9692283696356534] 
\draw   (224.43,146.69) .. controls (224.43,144.17) and (226.47,142.13) .. (228.99,142.13) -- (256.07,142.13) .. controls (258.59,142.13) and (260.63,144.17) .. (260.63,146.69) -- (260.63,160.38) .. controls (260.63,162.9) and (258.59,164.94) .. (256.07,164.94) -- (228.99,164.94) .. controls (226.47,164.94) and (224.43,162.9) .. (224.43,160.38) -- cycle ;
%Straight Lines [id:da9963107144628207] 
\draw    (259.95,154.48) -- (279.09,154.48) ;
\draw [shift={(281.09,154.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5479336504086094] 
\draw    (310.95,154.48) -- (334.09,154.48) ;
\draw [shift={(336.09,154.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp3233676562895036] 
\draw   (282.02,148.52) .. controls (282.02,146.41) and (283.73,144.71) .. (285.83,144.71) -- (306.91,144.71) .. controls (309.02,144.71) and (310.72,146.41) .. (310.72,148.52) -- (310.72,159.95) .. controls (310.72,162.06) and (309.02,163.76) .. (306.91,163.76) -- (285.83,163.76) .. controls (283.73,163.76) and (282.02,162.06) .. (282.02,159.95) -- cycle ;
%Rounded Rect [id:dp25522364768603256] 
\draw   (225.23,176.02) .. controls (225.23,173.5) and (227.27,171.46) .. (229.79,171.46) -- (255.05,171.46) .. controls (257.57,171.46) and (259.61,173.5) .. (259.61,176.02) -- (259.61,189.71) .. controls (259.61,192.23) and (257.57,194.28) .. (255.05,194.28) -- (229.79,194.28) .. controls (227.27,194.28) and (225.23,192.23) .. (225.23,189.71) -- cycle ;
%Straight Lines [id:da26450735135595416] 
\draw    (259.61,183.81) -- (279.76,183.81) ;
\draw [shift={(281.76,183.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da20930409027678065] 
\draw    (311.61,183.81) -- (334.76,183.81) ;
\draw [shift={(336.76,183.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp4125108784114373] 
\draw   (282.69,177.85) .. controls (282.69,175.75) and (284.39,174.04) .. (286.5,174.04) -- (307.58,174.04) .. controls (309.68,174.04) and (311.39,175.75) .. (311.39,177.85) -- (311.39,189.29) .. controls (311.39,191.39) and (309.68,193.1) .. (307.58,193.1) -- (286.5,193.1) .. controls (284.39,193.1) and (282.69,191.39) .. (282.69,189.29) -- cycle ;
%Straight Lines [id:da6151661328115265] 
\draw    (312.95,211.15) -- (336.09,211.15) ;
\draw [shift={(310.95,211.15)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp3809577140601783] 
\draw   (282.02,206.19) .. controls (282.02,204.08) and (283.73,202.37) .. (285.83,202.37) -- (306.91,202.37) .. controls (309.02,202.37) and (310.72,204.08) .. (310.72,206.19) -- (310.72,217.62) .. controls (310.72,219.72) and (309.02,221.43) .. (306.91,221.43) -- (285.83,221.43) .. controls (283.73,221.43) and (282.02,219.72) .. (282.02,217.62) -- cycle ;
%Rounded Rect [id:dp6817607071613312] 
\draw   (224.82,233.69) .. controls (224.82,231.17) and (226.87,229.13) .. (229.39,229.13) -- (256.05,229.13) .. controls (258.57,229.13) and (260.61,231.17) .. (260.61,233.69) -- (260.61,247.38) .. controls (260.61,249.9) and (258.57,251.94) .. (256.05,251.94) -- (229.39,251.94) .. controls (226.87,251.94) and (224.82,249.9) .. (224.82,247.38) -- cycle ;
%Straight Lines [id:da5121155139564186] 
\draw    (262.61,240.48) -- (281.76,240.48) ;
\draw [shift={(260.61,240.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da1903554336875779] 
\draw    (313.61,240.48) -- (336.76,240.48) ;
\draw [shift={(311.61,240.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp6260396334789202] 
\draw   (282.69,235.52) .. controls (282.69,233.41) and (284.39,231.71) .. (286.5,231.71) -- (307.58,231.71) .. controls (309.68,231.71) and (311.39,233.41) .. (311.39,235.52) -- (311.39,246.95) .. controls (311.39,249.06) and (309.68,250.76) .. (307.58,250.76) -- (286.5,250.76) .. controls (284.39,250.76) and (282.69,249.06) .. (282.69,246.95) -- cycle ;
%Rounded Rect [id:dp1635448166583653] 
\draw   (224.8,204.02) .. controls (224.8,201.5) and (226.84,199.46) .. (229.36,199.46) -- (255.05,199.46) .. controls (257.57,199.46) and (259.61,201.5) .. (259.61,204.02) -- (259.61,217.71) .. controls (259.61,220.23) and (257.57,222.28) .. (255.05,222.28) -- (229.36,222.28) .. controls (226.84,222.28) and (224.8,220.23) .. (224.8,217.71) -- cycle ;
%Straight Lines [id:da972666417125919] 
\draw    (261.61,210.81) -- (281.76,210.81) ;
\draw [shift={(259.61,210.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (502.71,224.47) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \Delta \theta _{s}$};
% Text Node
\draw (493.75,68.78) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont 60°}};
% Text Node
\draw (502.84,319.53) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont -60°}};
% Text Node
\draw (562.41,129.52) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont UE}};
% Text Node
\draw (393.17,292.98) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont -85}};
% Text Node
\draw (392.84,251.68) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont -50}};
% Text Node
\draw (394.76,87.53) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont 85}};
% Text Node
\draw (396.95,191.22) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {0};
% Text Node
\draw (395.76,129.71) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont 50}};
% Text Node
\draw (419.87,51.26) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont y(m)}};
% Text Node
\draw (592.64,200.2) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont x(m)}};
% Text Node
\draw (392.48,63.33) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont 100}};
% Text Node
\draw (390.23,318.45) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont -100}};
% Text Node
\draw (482.02,93.65) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont Target}};
% Text Node
\draw (499.52,178.54) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont Target}};
% Text Node
\draw (548.02,253.54) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont Target}};
% Text Node
\draw (12.16,157.96) node  [font=\scriptsize] [align=left] {$\displaystyle x_{k}^{( m)}$};
% Text Node
\draw (118.4,169.24) node  [font=\scriptsize] [align=left] {$\displaystyle \mathbf{w}_{\mathrm{T}}$};
% Text Node
\draw (175.13,284.54) node  [font=\scriptsize] [align=left] {{\fontfamily{ptm}\selectfont MUSIC}};
% Text Node
\draw (165.23,333.82) node  [font=\scriptsize] [align=left] {$\displaystyle \hat{\theta }$};
% Text Node
\draw (118.65,226.69) node  [font=\scriptsize] [align=left] {$\displaystyle \mathbf{w}_{\mathrm{R}}$};
% Text Node
\draw (82.61,237.36) node  [font=\scriptsize] [align=left] {$\displaystyle y_{k}^{( m)}$};
% Text Node
\draw (45.14,219.67) node  [font=\scriptsize,rotate=-270] [align=left] {{\fontfamily{ptm}\selectfont Divider}};
% Text Node
\draw (116.35,284.44) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{39.59pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Periodogram}\\{\fontfamily{ptm}\selectfont calculation}
\end{center}

\end{minipage}};
% Text Node
\draw (104.71,335.18) node  [font=\scriptsize] [align=left] {$\displaystyle \hat{r}$};
% Text Node
\draw (134.52,335.25) node  [font=\scriptsize] [align=left] {$\displaystyle \hat{v}$};
% Text Node
\draw (150.61,224.26) node  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (369.16,166.81) node  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (150.61,168.01) node  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (348,165.93) node  [font=\scriptsize,rotate=-270] [align=left] {\begin{minipage}[lt]{27.1pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Tx array}
\end{center}

\end{minipage}};
% Text Node
\draw (347.7,225.1) node  [font=\scriptsize,rotate=-270] [align=left] {\begin{minipage}[lt]{27.5pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Rx array}
\end{center}

\end{minipage}};
% Text Node
\draw (128.67,93.96) node  [font=\small] [align=left] {+};
% Text Node
\draw (11.41,56.37) node  [font=\scriptsize] [align=left] {$\displaystyle \theta _{0}$};
% Text Node
\draw (96.21,85.64) node  [font=\scriptsize] [align=left] {$\displaystyle i\Delta \theta _{s}$};
% Text Node
\draw (50.55,93.86) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{23.54pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont update }\\$\displaystyle i$
\end{center}

\end{minipage}};
% Text Node
\draw (50.91,123.92) node  [font=\scriptsize] [align=left] {$\displaystyle m$};
% Text Node
\draw (165.96,142.26) node  [font=\scriptsize] [align=left] {$\displaystyle \tilde{x}_{1,k}^{( m)}$};
% Text Node
\draw (167.6,170.78) node  [font=\scriptsize] [align=left] {$\displaystyle \tilde{x}_{N_\mathrm{T} ,k}^{( m)}$};
% Text Node
\draw (167.37,227.98) node  [font=\scriptsize] [align=left] {$\displaystyle \tilde{y}_{N_\mathrm{R} ,k}^{( m)}$};
% Text Node
\draw (165.82,199.59) node  [font=\scriptsize] [align=left] {$\displaystyle \tilde{y}_{1,k}^{( m)}$};
% Text Node
\draw (8.86,127.1) node  [font=\scriptsize] [align=left] {$\displaystyle \rho $};
% Text Node
\draw (49.38,284.75) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{30.87pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Grid}\\{\fontfamily{ptm}\selectfont formation}
\end{center}

\end{minipage}};
% Text Node
\draw (205.94,224.34) node  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (206.61,168.34) node  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (558.17,46.2) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont Tx Comm Beam}};
% Text Node
\draw (561.48,66.53) node  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont Tx/Rx Sens Beam}};
% Text Node
\draw (326.78,167.51) node  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (326.78,224.17) node  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (296.37,211.9) node  [font=\scriptsize] [align=left] {{\fontfamily{ptm}\selectfont ADC}};
% Text Node
\draw (297.04,241.24) node  [font=\scriptsize] [align=left] {{\fontfamily{ptm}\selectfont ADC}};
% Text Node
\draw (242.72,240.53) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{23.35pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Dem}\\{\fontfamily{ptm}\selectfont OFDM}
\end{center}

\end{minipage}};
% Text Node
\draw (242.53,153.53) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{23.35pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Mod}\\{\fontfamily{ptm}\selectfont OFDM}
\end{center}

\end{minipage}};
% Text Node
\draw (296.37,154.24) node  [font=\scriptsize] [align=left] {{\fontfamily{ptm}\selectfont DAC}};
% Text Node
\draw (387.49,164.63) node  [font=\scriptsize] [align=left] {$\displaystyle N_\mathrm{T}$};
% Text Node
\draw (368.49,224.14) node  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (388.06,220.96) node  [font=\scriptsize] [align=left] {$\displaystyle N_\mathrm{R}$};
% Text Node
\draw (297.04,183.57) node  [font=\scriptsize] [align=left] {{\fontfamily{ptm}\selectfont DAC}};
% Text Node
\draw (242.42,182.87) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{23.35pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Mod}\\{\fontfamily{ptm}\selectfont OFDM}
\end{center}

\end{minipage}};
% Text Node
\draw (242.21,210.87) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{23.35pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Dem}\\{\fontfamily{ptm}\selectfont OFDM}
\end{center}

\end{minipage}};


\end{tikzpicture}}
\caption{Block diagram of the 5G NR-based sensor with multibeam capability for joint communication and sensing.}
\label{fig:schematic}
\end{figure*}

